High-Level Representation of Benchmark Families for Petri Games

Petri games have been introduced as a multi-player game model representing causal memory to address the synthesis of distributed systems. For Petri games with one environment player and an arbitrary bounded number of system players, deciding the existence of a safety strategy is EXPTIME-complete. This result forms the basis of the tool ADAM that implements an algorithm for the synthesis of distributed controllers from Petri games. To evaluate the tool, it has been checked on a series of parameterized benchmarks from manufacturing and workflow scenarios. In this paper, we introduce a new possibility to represent benchmark families for the distributed synthesis problem modeled with Petri games. It enables the user to specify an entire benchmark family as one parameterized high-level net. We describe example benchmark families as a high-level version of a Petri game and exhibit an instantiation yielding a concrete 1-bounded Petri game. We identify improvements either regarding the size or the functionality of the benchmark families by examining the high-level Petri games.

==> as.tex <==
\tikzstyle{light}=[opacity=0.3]
\begin{tikzpicture}[node distance=1.25cm,>=stealth',bend angle=45,auto,scale=0.8]
	\node [envplace,tokens=1]		(env)  	[label=below:$\mathit{Env}$]                                  {};
	\node [transition]			(eL)  	[left of=env, xshift=-5mm,label={[label distance=-0.5mm]below:$i_A$},label={[yshift=-2mm]above:\phantom{asdf}}] {};
	\node [transition]			(eR)  	[right of=env, xshift=5mm,label={[label distance=-0.5mm]below:$i_B$}] {};
	\node [envplace]			(epL)  	[label=left:$\mathit{CA}$, left of=eL, xshift=-5mm]                                  {};
	\node [envplace]			(epR)  	[label=right:$\mathit{CB}$, right of=eR, xshift=5mm]                                  {};
	\node [transition] 			(tA)  	[below of=epL,label={[label distance=-1mm]above right:$t_A$}] {};
	\node [sysplace]			(IA) 	[below of=tA,label=left:$\mathit{DA}$]                     {};
	\node [envplace]			(ea)  	[left of=tA,xshift=3.6mm,label=above:$\mathit{IA}$]                                  {};
	\node [sysplace]		 	(A) 	[right of=tA,label=right:$\mathit{SA}$,tokens=1]                     {};
	\node [transition]			(t2)  	[below of=IA,xshift=2mm,label=right:\(\mathit{fa}_A\)] {};
	\node [transition]			(t1)  	[left of=t2,xshift=1.6mm,label={[label distance=-1mm]left:\(\mathit{fr}_A\)}] {};
 	\node [transition]			(t3)  	[right of=t2,xshift=13mm,yshift=5mm,label=above:$\mathit{info}_B$] {};
	\node [sysplace] 			(pa) 	[below of=t2,xshift=-2mm,label=left:$\mathit{pA}$]                     {};
	\node [transition]			(tAB)  	[below left of=pa,label=right:$\mathit{aa}\phantom{b}$] {};
	\node [transition]			(tAA)  	[below right of=pa,label=left:$\mathit{ab}$] {};
	\node [sysplace]			(ab)	[below of=tAB,label=right:$\mathit{AA}$]                     {};
	\node [sysplace]			(aa) 	[below of=tAA,label=right:$\mathit{AB}$]                     {};
	\node [transition] 			(tB)  	[below of=epR,label={[label distance=-1mm]above left:$t_B$}] {};
	\node [sysplace] 			(IB) 	[below of=tB,label=right:$\mathit{DB}$]                     {};
	\node [envplace] 			(eb)  	[right of=tB,xshift=-3.6mm,label=above:$\mathit{IB}$]                                  {};
	\node [sysplace]			(B) 	[left of=tB,label=left:$\mathit{SB}$,tokens=1]                     {};
	\node [transition] 			(t2b)  	[below of=IB,xshift=-2mm,label=left:\(\mathit{fa}_B\)] {};
	\node [transition]			(t1b)  	[right of=t2b,xshift=-1.6mm,label={[label distance=-1mm]right:\(\mathit{fr}_B\)}] {};
	\node [transition] 			(t3b)  	[left of=t2b,xshift=-13mm, yshift=5mm,label=above:$\mathit{info}_A$] {};
	\node [sysplace]		 	(pb) 	[below of=t2b,xshift=2mm,label=right:$\mathit{pB}$]                     {};
	\node [transition]			(tBB)  	[below left of=pb,label=right:$\mathit{ba}$] {};
	\node [transition] 			(tBA)  	[below right of=pb,label=left:$\mathit{bb}$] {};
	\node [sysplace] 			(bb) 	[below of=tBB,label=left:$\mathit{BA}$]                     {};
	\node [sysplace] 			(ba)	[below of=tBA,label=left:$\mathit{BB}$]                     {};

	\node [transition, light] (tb1)  [right of=epR,xshift=8mm, yshift=5mm] {};
	\node [transition, light] (tb2)  [below of=tb1, yshift=5mm] {};
	\node [transition, light] (tb3)  [below of=tb2, yshift=5mm] {};
	\node [transition, light] (tb4)  [below of=tb3, yshift=5mm] {};
	\node [transition, light] (tb5)  [below of=tb4, yshift=5mm] {};
	\node [transition, light] (tb6)  [below of=tb5, yshift=5mm] {};
	\node [transition, light] (tb7)  [below of=tb6, yshift=5mm] {};
	\node [transition, light] (tb8)  [below of=tb7, yshift=5mm] {};
	\node [transition, light] (tb9)  [below of=tb8, yshift=5mm] {};
	\node [transition, light] (tb10) [below of=tb9, yshift=5mm] {};
	\node [transition, light] (tb11) [below of=tb10, yshift=5mm] {};
	\node [transition, light] (tb12) [below of=tb11, yshift=5mm] {};
	\node [sysplace,bad,light, xshift=0mm] (bad) [right of=tb6,label={[xshift=-4mm]above right:\(\mathit{Bad}\)}]                     {};
	\node [transition, light] (tg1)  [right of=bad, xshift=-4mm,yshift=25mm] {};
	\node [transition, light] (tg2)  [right of=bad, xshift=-4mm,yshift=-38mm] {};
	\node [sysplace,light] (good) at ($(tg1)!0.5!(tg2)$) [label={[xshift=2mm]below left:$\mathit{Good}$}]                     {};

	\node [right=of A,  xshift=-2mm, yshift=-4mm] (intr) {\DarkBlue{}Burglary};
	\node [below=of t3, xshift=7mm,  yshift=10mm] (com) {\color{ganttGreen}Comm.};
	\node [right=of ab, xshift=22mm, yshift=-2mm] (al) {\Red{}Alarm};

	\path[-latex, thick]
		 	(eL)  		edge [pre]                            (env)
					edge [post]                            (epL)
		 	(tA)  		edge [pre]                            (epL)
		 	  		edge [pre]                            (A)
					edge [post]                            (ea)
					edge [post]                            (IA)
			(t1)  		edge [pre]                            (IA)
					edge [post]                            (pa)
			(t2)  		edge [pre]                            (A)
					edge [post]                            (pa);
	\path[-latex, thick]
	            (t3)  		edge [pre]                            (IA)
			  		edge [pre]                            (B)
					edge [post]                            (pa)
					edge [post]                            (pb);
	\path[-latex, thick]					
			(tAB)  		edge [pre]                            (pa)
					edge [post]                            (ab)
			(tAA)  		edge [pre]                            (pa)
					edge [post]                            (aa);
	\path[->, thick]
		 	(eR)  		edge [pre]                            (env)
					edge [post]                            (epR)
		 	(tB)  		edge [pre]                            (epR)
		 	  		edge [pre]                            (B)
					edge [post]                            (eb)
					edge [post]                            (IB)
			(t1b)  		edge [pre]                            (IB)
					edge [post]                            (pb)
			(t2b)  		edge [pre]                            (B)
					edge [post]                            (pb);
	\path[-latex, thick]
			(t3b)  		edge [pre]                            (IB)
			  		edge [pre]                            (A)
					edge [post]                            (pb)
					edge [post]                            (pa);
	\path[-latex, thick]					
			(tBB)  		edge [pre]                            (pb)
					edge [post]                            (bb)
			(tBA)  		edge [pre]                            (pb)
					edge [post]                            (ba);

	\path[-latex, thick,draw=gray!50, dashed] 	
					(tb1)  
						edge [pre]                            (epL)
						edge [pre]                            (aa)
						edge [post]				(bad)
					(tb2)  
						edge [pre]                            (epL)
						edge [pre]                            (ab)
						edge [post]				(bad)
					(tb3)  
						edge [pre]                            (epL)
						edge [pre]                            (ba)
						edge [post]				(bad)
					(tb4)  
						edge [pre]                            (epL)
						edge [pre]                            (bb)
						edge [post]				(bad)


					(tb5)  
						edge [pre]                            (ea)
						edge [pre]                            (aa)
						edge [post]				(bad)
					(tb6)  
						edge [pre]                            (ea)
						edge [pre]                            (ba)
						edge [post]				(bad)



					(tb7)  
						edge [pre]                            (eb)
						edge [pre]                            (ab)
						edge [post]				(bad)
					(tb8)  
						edge [pre]                            (eb)
						edge [pre]                            (bb)
						edge [post]				(bad)


					(tb9)  
						edge [pre]                            (epR)
						edge [pre]                            (aa)
						edge [post]				(bad)
					(tb10)  
						edge [pre]                            (epR)
						edge [pre]                            (ab)
						edge [post]				(bad)
					(tb11)  
						edge [pre]                            (epR)
						edge [pre]                            (ba)
						edge [post]				(bad)
					(tb12)  
						edge [pre]                            (epR)
						edge [pre]                            (bb)
						edge [post]				(bad)
					(tg1)  
						edge [pre]                            (ea)
						edge [pre]                            (ab)
						edge [pre]                            (bb)
						edge [post]				(good)
					(tg2)  
						edge [pre]                            (eb)
						edge [pre]                            (ba)
						edge [pre]                            (aa)
						edge [post]				(good)
	;

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdc_BlueL!15] ([xshift=-2mm,yshift=20mm]ea.north west) -- ([xshift=2mm,yshift=20mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
\draw [-, rectangle,rounded corners,DarkRed,fill=DarkRed!15, fill opacity=0.95] ([xshift=-2mm,yshift=-3mm]ab.south west) -- ([xshift=-2mm,yshift=35mm]ab.south west) -- ([xshift=2mm,yshift=35mm]ba.south east) -- ([xshift=2mm,yshift=-3mm]ba.south east) -- cycle;
\draw [-, rectangle,rounded corners,ganttGreen,fill=cdc_GreenL!15, fill opacity=0.45] ([xshift=-5mm,yshift=-10mm]t3.south west) -- ([xshift=-5mm,yshift=10mm]t3.north west) -- ([xshift=5mm,yshift=10mm]t3b.north east) -- ([xshift=5mm,yshift=-10mm]t3b.south east) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> asHL.tex <==
\begin{tikzpicture}[node distance=2cm and 1.5cm,>=stealth',bend angle=45,auto,on grid]
	\node [sysplace]			 		(sx)        	[label=above:\(Sys\)]	                         	 {\({\sf  N}\)};
	\node [transition, right =of sx,xshift=3mm]		(tx)  		[label={[label distance=-0.5mm]below:$t$}]	 {};
	\node [sysplace, right =of tx]		 		(sxx)        	[label={[label distance=-1mm,xshift=-1.5mm]above:\(D\)}]                         	 {};
	\node [transition, right =of sxx,xshift=0mm]		(info)  	[label={[label distance=-0.5mm]below:$\mathit{info}$}]	 {};
	\node [sysplace, right =of info]	 		(px)        	[label=below left:\(P\)]	                         	 {};
	\node [transition, right =of px,xshift=-2mm]		(a)		[label={[label distance=-0.5mm]below:$a$}]		 {};
	\node [sysplace, right =of a]			 	(axy)        	[label=below:\(\mathit{Alarm}\)]                    {};
	\node [transition, right =of axy,xshift=2mm]		(gt)		[label={[label distance=-0.5mm]below:$g$}]		 {};
	\node [sysplace, right =of gt,xshift=-5mm]	 	(g)        	[label=below:\(\mathit{Good}\)]		                    {};

	\node [envplace, above =of tx]			 	(lx)        	[label=above:\(C\)]	           			 {};
	\node [transition, left =of lx,xshift=5mm]		(ix)  		[label={[label distance=-0.5mm]above:$i$}]		 {};
	\node [envplace, left =of ix,tokens=1, xshift=7mm]	(env)  								{};
	\node [envplace, right =of lx]			 	(ex)        	[label=left:\(I\)]	           			 {};

	\node [transition, below =of info,xshift=0mm,yshift=5mm](fay)	  	[label={[label distance=-0.5mm]below:$\mathit{fa}$}]	 {};
	\node [transition, above =of info,xshift=0mm,yshift=-5mm](frx)  		[label={[label distance=-0.5mm]below:$\mathit{fr}$}]	 {};
	\node [transition, above =of ex,xshift=52mm]		(b1)		[label={[label distance=-1.5mm]above left:$\bot_1$}]		 {};		
	\node [transition, right =of b1,xshift=0mm]		(b2)		[label={[label distance=-1.5mm]above left:$\bot_2$}]		 {};
	\node [predicate, right =of b2, xshift=-3mm]		(prA)									 {\(b\neq x\)};
	\draw [-,dashed, thick] (b2) -- ([xshift=0.1mm]prA.west);
	\node [sysplace, bad, above =of b1] at ($(b1)!0.5!(b2)$) (bad)        	[label=right:\(\mathit{Bad}\)]                    {};
	

	\path[-latex, thick]
	 	(ix)	edge[pre]				node 				{}                         (env)
			edge[post] 				node[above]		 	{\(x\)}         		(lx)

	 	(tx)	edge[pre]				node[left] 			{\(x\)}                         (lx)
			edge[pre]     				node[pos=0.5,above]	 	{\(x\)} 	           	(sx)
			edge[post]      			node[above]	 	{\(x\)}		            	(ex)
			edge[post]      			node[above]		 	{\(x\)}		            	(sxx)

	 	(frx)	edge[bend right=25, pre]		node[above] 		{\(x\)}                 (sxx)
			edge[bend left, post]	  		node[above]	 	{\(x\)}	            	(px)

	 	(fay)	edge[bend left=30, pre]			node[below] 		{\(y\)}                 (sx)
			edge[bend right, post]  		node[below]	 	{\(y\)}	           	(px)

	 	(info)	edge[pre]				node[above,pos=0.7] 		{\(x\)}                         (sxx)
			edge[pre, bend left=30]			node[below,pos=0.5] 		{\({\sf  F}(x)\)}                      (sx)
			edge[post]  				node[above]	 	{\({\sf  N}\)}            	(px)

	 	(a)	edge[pre]				node[above] 		{\(z\)}                         (px)
			edge[post]  				node[above]	 	{\((z,v)\)}	            	(axy)

		(gt.north)edge[pre,bend right=15, looseness=1.2]	node[below] 		{\(x\)}                         (ex)
		(gt)	edge[pre]				node[above] 		{\({\sf  G}(x)\)}            (axy)
			edge[post]  				node[above]	 	{\(\)}		            	(g)

	 	(b1)	edge[pre]				node[left] 		{\((a,b)\)}                     (axy)
		(b1)	edge[pre,bend right=10]			node[above]		{\(x\)} 	                (lx)
			edge[post]      			node[left]	 	{\(\)}		            	(bad)


	 	(b2)	edge[pre]				node[right] 		{\((a,b)\)}                     (axy)
			edge[pre, bend left=10]			node[above]	 		{\(x\)} 	                (ex)
			edge[post]      			node[right]	 	{\(\)}		            	(bad)
	;

	\legend[0mm,xshift=30mm,yshift=-10mm]{north west}{
	    & {\sf par}\quad n: \mathbb{N} \\[1mm]\hline\\[-4mm]
		{\sf  N}&=\{1,\ldots,\, n\}\\[1mm]\hline\\[-4mm]
		& {\sf var} \quad x,y,z,v,a,b:{\sf  N}\\[1mm]\hline\\[-4mm]
		{\sf  F}: &\ {\sf  N}\rightarrow\pom{\sf  N}
		,\; x\mapsto{\sf  N}\setminus\{x\}\\\hline\\[-4mm]
		{\sf  G}: &\ {\sf  N}\rightarrow\pom{{\sf  N}\times{\sf  N}}
		,\; x\mapsto \{(z,x) \mid z\in{\sf  N}\}\\[1mm]
	}

	\node [above=of env,  xshift=4mm, yshift=-12mm] (intr) {\DarkBlue{}Burglary};
	\node [below=of info, xshift=0mm,  yshift=12.5mm] (com) {\color{ganttGreen}Comm.};
	\node [below=of a, xshift=0mm, yshift=12.5mm] (al) {\Red{}Alarm};

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdc_BlueL!15]
 ([xshift=-2mm,yshift=-3mm]sx.south west) 
-- ++(0mm,37mm)
-- ++(27mm,0mm)
-- ++(0mm,-6.5mm)
-- ++(15mm,0mm)
-- ++(0mm,-10mm)
-- ++(-14mm,0mm)
-- ++(0mm,-20.5mm)
-- cycle;
\draw [-, rectangle,rounded corners,DarkRed,fill=DarkRed!15, fill opacity=0.95] ([xshift=-4mm,yshift=3mm]px.north west) -- ([xshift=3.5mm,yshift=3mm]axy.north east) -- ([xshift=3.5mm,yshift=-8mm]axy.south east) -- ([xshift=-4mm,yshift=-8mm]px.south west) -- cycle;
\draw [-, rectangle,rounded corners,ganttGreen,fill=cdc_GreenL!15, fill opacity=0.45] ([xshift=-3.5mm,yshift=3mm]info.north west) -- ([xshift=3.5mm,yshift=3mm]info.north east) -- ([xshift=3.5mm,yshift=-8mm]info.south east) -- ([xshift=-3.5mm,yshift=-8mm]info.south west) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> asUnfolding.tex <==
\tikzstyle{light}=[opacity=0.3]
\begin{tikzpicture}[node distance=1.25cm,>=stealth',bend angle=45,auto,scale=0.8]
	\node [envplace,tokens=1]		 (env)  [label=below:$\mathit{Env}$]                                  {};
	\node [transition]			 (eL)  [left of=env, xshift=-5mm,label={[label distance=-0.5mm]below:$i_A$}] {};
	\node [transition]			 (eR)  [right of=env, xshift=5mm,label={[label distance=-0.5mm]below:$i_B$}] {};
	\node [envplace]			 (epL)  [label=left:$\mathit{CA}$, left of=eL, xshift=-5mm]                                  {};
	\node [envplace]			 (epR)  [label=right:$\mathit{CB}$, right of=eR, xshift=5mm]                                  {};

	\node [transition] 			(tA)  [below of=epL,label={[label distance=-1mm]above right:$t_A$}] {};
	\node [sysplace]	(IA) [below of=tA,label=left:$\mathit{DA}$]                     {};
	\node [envplace]			(ea)  [left of=tA,xshift=3.6mm,label=above:$\mathit{IA}$]                                  {};
	\node [sysplace] 	(A) [right of=tA,label=right:$\mathit{SA}$,tokens=1]                     {};
	\node [transition,draw=gray!50,fill=gray!10]			(t2)  [below of=IA,xshift=2mm,
						label=right:\color{gray!50}{\(\mathit{fa}_A\)}] {};
	\node [transition,draw=gray!50,fill=gray!10]			(t1)  [left of=t2,xshift=1.6mm,
						label=left:\color{gray!50}{\(\mathit{fr}_A\)}] {};
	\node [transition]			(t3)  [right of=t2,xshift=13mm,yshift=5mm,label=above:$\mathit{info}_B$] {};
	\node [sysplace,draw=gray!50,fill=gray!10] 	(pa) [below of=t2,xshift=-5mm,label=left:\color{gray!50}{\(\mathit{pA}_2\)}]                     {};
	\node [sysplace,draw=gray!50,fill=gray!10] (pa1) [below of=t1,xshift=-8mm,xshift=-2mm,
							label={[xshift=1mm, yshift=0mm]left:\color{gray!50}{\(\mathit{pA}_1\)}}]                     {};
	\node [sysplace] (pa2) [right of=pa,xshift=5mm,xshift=-2mm,label=left:$\mathit{pA_3}$]                     {};
	\node [sysplace] (pa3) [right of=pa2,xshift=5mm,xshift=-2mm,label=left:$\mathit{pA_4}$]                     {};
	\node [transition,draw=gray!50,fill=gray!10] (tAB)  [below of=pa,xshift=4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tAA)  [below of=pa,xshift=-4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tAB1)  [below of=pa1,xshift=4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tAA1)  [below of=pa1,xshift=-4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tAB2)  [below of=pa2,xshift=4mm] {};
	\node [transition] (tAA2)  [below of=pa2,xshift=-4mm] {};
	\node [transition] (tAB3)  [below of=pa3,xshift=4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tAA3)  [below of=pa3,xshift=-4mm] {};
	\node [sysplace,draw=gray!50,fill=gray!10] (ab) [below of=tAB]{};
	\node [sysplace,draw=gray!50,fill=gray!10] (ab1) [below of=tAB1]{};
	\node [sysplace,draw=gray!50,fill=gray!10] (ab2) [below of=tAB2]{};
	\node [sysplace] (ab3) [below of=tAB3,label=below:\(\mathit{AB}\)]{};
	\node [sysplace,draw=gray!50,fill=gray!10] (aa) [below of=tAA]{};
	\node [sysplace,draw=gray!50,fill=gray!10] (aa1) [below of=tAA1]{};
	\node [sysplace] (aa2) [below of=tAA2,label=below:\(\mathit{AA}\)]{};
	\node [sysplace,draw=gray!50,fill=gray!10] (aa3) [below of=tAA3]{};

	\node [transition] 			(tB)  [below of=epR,label={[label distance=-1mm]above left:$t_B$}] {};
	\node [sysplace] 	(IB) [below of=tB,label=right:$\mathit{DB}$]                     {};
	\node [envplace] 			(eb)  [right of=tB,xshift=-3.6mm,label=above:$\mathit{IB}$]                                  {};
	\node [sysplace]	(B) [left of=tB,label=left:$\mathit{SB}$,tokens=1]                     {};
	\node [transition,draw=gray!50,fill=gray!10] 			(t2b)  [below of=IB,xshift=-2mm,
										label=left:\color{gray!50}{\(\mathit{fa}_B\)}] {};
	\node [transition,draw=gray!50,fill=gray!10]			(t1b)  [right of=t2b,xshift=-1.6mm,
										label=right:\color{gray!50}{\(\mathit{fr}_B\)}] {};
	\node [transition] 			(t3b)  [left of=t2b,xshift=-13mm, yshift=5mm,label=above:$\mathit{info}_A$] {};
	\node [sysplace,draw=gray!50,fill=gray!10] 	(pb) [below of=t2b,xshift=8mm,label=right:\color{gray!50}{\(\mathit{pB}_2\)}]                     {};

	\node [sysplace,draw=gray!50,fill=gray!10] (pb1) [below of=t1b,xshift=-2.5mm,xshift=15mm,label={[xshift=-1mm,yshift=0mm]right:\color{gray!50}{\(\mathit{pB}_1\)}}]                     {};
	\node [sysplace] (pb2) [left of=pb,xshift=-3mm,label=right:$\mathit{pB_3}$]                     {};
	\node [sysplace] (pb3) [left of=pb2,xshift=-3mm,label=right:$\mathit{pB_4}$]                     {};
	\node [transition,draw=gray!50,fill=gray!10] (tBB)  [below of=pb,xshift=4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tBA)  [below of=pb,xshift=-4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tBB1)  [below of=pb1,xshift=4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tBA1)  [below of=pb1,xshift=-4mm] {};
	\node [transition] (tBB2)  [below of=pb2,xshift=4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tBA2)  [below of=pb2,xshift=-4mm] {};
	\node [transition,draw=gray!50,fill=gray!10] (tBB3)  [below of=pb3,xshift=4mm] {};
	\node [transition] (tBA3)  [below of=pb3,xshift=-4mm] {};
	\node [sysplace,draw=gray!50,fill=gray!10] (bb) [below of=tBB]	                     {};
	\node [sysplace,draw=gray!50,fill=gray!10] (bb1) [below of=tBB1]	                     {};
	\node [sysplace] (bb2) [below of=tBB2,label=below:\(\mathit{BB}\)]                     {};
	\node [sysplace,draw=gray!50,fill=gray!10] (bb3) [below of=tBB3]	                     {};
	\node [sysplace,draw=gray!50,fill=gray!10] (ba) [below of=tBA]	                    {};
	\node [sysplace,draw=gray!50,fill=gray!10] (ba1) [below of=tBA1]	                    {};
	\node [sysplace,draw=gray!50,fill=gray!10] (ba2) [below of=tBA2]	                    {};
	\node [sysplace] (ba3) [below of=tBA3, label=below:\(\mathit{BA}\)]                    {};

	\node [right=of A,  xshift=-2mm, yshift=-4mm] (intr) {\DarkBlue{}Burglary};
	\node [below=of t3, xshift=7mm,  yshift=27mm] (com) {\color{ganttGreen}Comm.};
	\node [right=of ab, xshift=14.25mm, yshift=26mm] (al) {\Red{}Alarm};

	\path[-latex, thick]
		 	(eL)  		edge [pre]                            (env)
					edge [post]                            (epL)
		 	(tA)  		edge [pre]                            (epL)
		 	  		edge [pre]                            (A)
					edge [post]                            (ea)
					edge [post]                            (IA)
			(t3)  		edge [pre]                            (IA)
			  		edge [pre]                            (B)
					edge [post]                            (pa2)
					edge [post]                            (pb3)	
			(tAB3)  	edge [pre]                            (pa3)
					edge [post]                            (ab3)
			(tAA2)  	edge [pre]                            (pa2)
					edge [post]                            (aa2)		
;
	\path[->, thick, dashed, gray] 
			(t1)  		edge [pre]                            (IA)
					edge [post]                            (pa1)
			(t2)  		edge [pre]                            (A)
					edge [post]                            (pa)
			(tAB)  		edge [pre]                            (pa)
					edge [post]                            (ab)
			(tAA)  		edge [pre]                            (pa)
					edge [post]                            (aa)
			(tAB1)  		edge [pre]                            (pa1)
					edge [post]                            (ab1)
			(tAA1)  		edge [pre]                            (pa1)
					edge [post]                            (aa1)
			(tAB2)  		edge [pre]                            (pa2)
					edge [post]                            (ab2)
				
			(tAA3)  		edge [pre]                            (pa3)
					edge [post]                            (aa3)				
	;

	\path[->, thick]
		 	(eR)  		edge [pre]                            (env)
					edge [post]                            (epR)
		 	(tB)  		edge [pre]                            (epR)
		 	  		edge [pre]                            (B)
					edge [post]                            (eb)
					edge [post]                            (IB)			
			(t3b)  		edge [pre]                            (IB)
			  		edge [pre]                            (A)
					edge [post]                            (pb2)
					edge [post]                            (pa3)
			(tBB2)  	edge [pre]                            (pb2)
					edge [post]                            (bb2)	
			(tBA3)  	edge [pre]                            (pb3)
					edge [post]                            (ba3)
;
	\path[->, thick, dashed, gray] 
			(t1b)  		edge [pre]                            (IB)
					edge [post]                            (pb1)
			(t2b)  		edge [pre]                            (B)
					edge [post]                            (pb)
			(tBB)  		edge [pre]                            (pb)
					edge [post]                            (bb)
			(tBA)  		edge [pre]                            (pb)
					edge [post]                            (ba)
			(tBB1)  	edge [pre]                            (pb1)
					edge [post]                            (bb1)
			(tBA1)  	edge [pre]                            (pb1)
					edge [post]                            (ba1)
	
			(tBA2) 		edge [pre]                            (pb2)
					edge [post]                            (ba2)
			(tBB3) 		edge [pre]                            (pb3)
					edge [post]                            (bb3)
		;

\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,DarkBlue,fill=cdc_BlueL!15] ([xshift=-2mm,yshift=20mm]ea.north west) -- ([xshift=2mm,yshift=20mm]eb.north east) -- ([xshift=2mm,yshift=-5mm]eb.south east) -- ([xshift=-2mm,yshift=-5mm]ea.south west) -- cycle;
\draw [-, rectangle,rounded corners,DarkRed,fill=DarkRed!15, fill opacity=0.95] ([xshift=-4mm,yshift=-10mm]aa1.south west) -- ([xshift=-4mm,yshift=42mm]aa1.south west) -- ([xshift=4mm,yshift=42mm]bb1.south east) -- ([xshift=4mm,yshift=-10mm]bb1.south east) -- cycle;
\draw [-, rectangle,rounded corners,ganttGreen,fill=cdc_GreenL!15, fill opacity=0.45] ([xshift=-5mm,yshift=-8mm]t3.south west) -- ([xshift=-5mm,yshift=12mm]t3.north west) -- ([xshift=5mm,yshift=12mm]t3b.north east) -- ([xshift=5mm,yshift=-8mm]t3b.south east) -- cycle;
\end{pgfonlayer}

\end{tikzpicture}


==> cm.tex <==
\begin{tikzpicture}[node distance=12mm,>=stealth',bend angle=15,auto, remember picture,scale=0.5]
% system 1
	\node [sysplace,tokens=1] (sys)  [label=right:\(\mathit{Sys}\)]                                  {};
	\node [transition] (tm1)  [below of=sys] {};
	\node [transition] (tm0)  [left of=tm1, xshift=-5mm] {};
	\node [transition] (tm2)  [right of=tm1, xshift=+5mm] {};
	\node [sysplace] (m0)  [below of=tm0, label=left:\(M_1\)]                                  {};
	\node [sysplace] (m1)  [below of=tm1, label=left:\(M_2\)]                                  {};
	\node [sysplace] (m2)  [below of=tm2, label=left:\(M_3\)]                                  {};
	\node [transition] (tg0)  [below of=m0] {};
	\node [transition] (tb0)  [right of=tg0,xshift=-5mm] {};
	\node [transition] (tb1)  [below of=m1, xshift=+7mm] {};
	\node [transition] (tb2)  [below of=m2, xshift=+7mm] {};
	\node [sysplace] (g0)  [below of=tg0, label=left:\(G_1\)]                                  {};
	\node [sysplace,bad] (b0)  [below of=tb0, label={[xshift=-1.4mm]right:\(B_1\)}]                                  {};
	\node [sysplace,bad] (b1)  [below of=tb1, label=right:\(B_2\)]                                  {};
	\node [sysplace,bad] (b2)  [below of=tb2, label=right:\(B_3\)]                                  {};
	\node [transition] (tg1)  [below of=m1, yshift=-12mm] {};
	\node [sysplace] (g1)  [below of=tg1, label=right:\(G_2\)]                                  {};
	\node [transition] (tg2)  [below of=m2, yshift=-36mm] {};
	\node [sysplace] (g2)  [right of=tg2, xshift=-5mm, label=right:\(G_3\)]                                  {};

% system2
	\node [sysplace,tokens=1] (sys1)  [right of=sys,xshift=45mm,label=right:\(\mathit{Sys}'\)]                                  {};
	\node [transition] (tm11)  [below of=sys1] {};
	\node [transition] (tm01)  [left of=tm11, xshift=-5mm] {};
	\node [transition] (tm21)  [right of=tm11, xshift=+5mm] {};
	\node [sysplace] (m01)  [below of=tm01, label=left:\(M_1'\)]                                  {};
	\node [sysplace] (m11)  [below of=tm11, label=left:\(M_2'\)]                                  {};
	\node [sysplace] (m21)  [below of=tm21, label=left:\(M_3'\)]                                  {};
	\node [transition] (tg01)  [below of=m01] {};
	\node [transition] (tb01)  [right of=tg01,xshift=-5mm] {};
	\node [transition] (tb11)  [below of=m11, xshift=+7mm] {};
	\node [transition] (tb21)  [below of=m21, xshift=+7mm] {};
	\node [sysplace] (g01)  [below of=tg01, label={[yshift=0.5mm]below:\(G_1'\)}]                                  {};
	\node [sysplace,bad] (b01)  [below of=tb01, label={[yshift=0.5mm]below:\(B_1'\)}]                                  {};
	\node [sysplace,bad] (b11)  [below of=tb11, label=below:\(B_2'\)]                                  {};
	\node [sysplace,bad] (b21)  [below of=tb21, label=below:\(B_3'\)]                                  {};
	\node [transition] (tg11)  [below of=m11, yshift=-12mm] {};
	\node [sysplace] (g11)  [below of=tg11, label=right:\(G_2'\)]                                  {};
	\node [transition] (tg21)  [below of=m21, yshift=-36mm] {};
	\node [sysplace] (g21)  [right of=tg21,xshift=-5mm, label=above:\(G_3'\)]                                  {};

% env
	\node [transition] (test0)  [left of=sys, xshift=-50mm,label=left:\(\mathit{test}_1\)] {};
	\node [transition] (test1)  [right of=test0, yshift=-6mm,label=left:\(\mathit{test}_2\)] {};
	\node [transition] (test2)  [right of=test1, yshift=-6mm,label=left:\(\mathit{test}_3\)] {};
	\node [sysplace] (ta0)  [below of=test0, label={[xshift=-1mm]right:\(\mathit{ERR}_1\)}]                                  {};
	\node [sysplace] (a0)  [below of=ta0, xshift=6mm, label=above:\(\mathit{OK}_1\)]                                  {};
	\node [sysplace] (ta1)  [below of=a0, xshift=6mm, label={[xshift=-1mm]right:\(\mathit{ERR}_2\)}]                                  {};
	\node [sysplace] (a1)  [below of=ta1, xshift=6mm, label=above:\(\mathit{OK}_2\)]                                  {};
	\node [sysplace] (ta2)  [below of=a1, xshift=6mm, label={[xshift=-1mm]right:\(\mathit{ERR}_3\)}]                                  {};
	\node [sysplace] (a2)  [below of=ta2, xshift=6mm, label=above:\(\mathit{OK}_3\)]                                  {};
	\node [transition] (t2)  [left of=a0, xshift=-2mm, label=left:\(d_3\)] {};
	\node [transition] (t1)  [below of=t2, yshift=-12mm, label={[xshift=2mm]above left:\(d_2\)}] {};
	\node [transition] (t0)  [below of=t1, yshift=-12mm, label=left:\(d_1\)] {};
	\node [envplace, tokens=1] (env)  [left of=t1, xshift=2mm]                                  {};

	\draw[->] 	(t0)  		edge [pre]                            (env)
					edge [post]                            (a1)
					edge [post, bend right=10]                            (ta0)
					edge [post]                            (a2)
			(t1)  		edge [pre]                            (env)
					edge [post]                            (a0)
					edge [post]                            (ta1)
					edge [post]                            (a2)
			(t2)  		edge [pre]                            (env)
					edge [post]                            (a1)
					edge [post]                            (ta2)
					edge [post]                            (a0)
			(test0)		edge [pre]                            (ta0)
					edge [pre, bend left=5, in=140, looseness=0.2]                   (sys)
					edge [post, bend left=5, in=140, looseness=0.2]           (sys)
					edge [pre, bend left=80, in=140, looseness=0.3]                   (sys1)
					edge [post, bend left=80, in=140, looseness=0.3]                   (sys1)
			(test1)		edge [pre]                            (ta1)
					edge [pre, bend left=7, in=160, looseness=0.4]                   (sys)
					edge [post, bend left=7, in=160, looseness=0.4]       	(sys)
					edge [pre, bend left=60, in=160, looseness=0.5]                   (sys1)
					edge [post, bend left=60, in=160, looseness=0.5]                   (sys1)
			(test2)		edge [pre]                            (ta2)
					edge [pre, bend left=5]                   (sys)
					edge [post, bend left=5]             (sys)
					edge [pre, bend left=80, in=170,looseness=0.65]                   (sys1)
					edge [post, bend left=80, in=170,looseness=0.65]                   (sys1)
			(tm0)  		edge [pre]                            (sys)
					edge [post]                            (m0)
			(tm1)  		edge [pre]                            (sys)
					edge [post]                            (m1)
			(tm2)  		edge [pre]                            (sys)
					edge [post]                            (m2)
			(tg0)  		edge [pre]                            (m0)
					edge [pre, bend left=5]                            (a0)
					edge [post]                            (g0)
			(tg1)  		edge [pre]                            (m1)
					edge [pre, bend left=45, looseness=.5]                            (a1)
					edge [post]                            (g1)
			(tg2)  		edge [pre]                            (m2)
					edge [pre]                            (a2)
					edge [post]                            (g2)
			(tb0)  		edge [pre]                            (m0)
					edge [post]                            (b0)
			(tb1)  		edge [pre]                            (m1)
					edge [post]                            (b1)
			(tb2)  		edge [pre]                            (m2)
					edge [post]                            (b2)

			(tm01)  		edge [pre]                            (sys1)
					edge [post]                            (m01)
			(tm11)  		edge [pre]                            (sys1)
					edge [post]                            (m11)
			(tm21)  		edge [pre]                            (sys1)
					edge [post]                            (m21)
			(tg01)  		edge [pre]                            (m01)
					edge [pre, bend right=-25, out=-40, looseness=.4]                            (a0)
					edge [post]                            (g01)
			(tg11)  		edge [pre]                            (m11)
					edge [pre, bend right=100, in=170, out=80, looseness=.45]                            (a1)
					edge [post]                            (g11)
			(tg21)  		edge [pre]                            (m21)
					edge [pre, bend left=10]                            (a2)
					edge [post]                            (g21)
			(tb01)  		edge [pre]                            (m01)
					edge [post]                            (b01)
			(tb11)  		edge [pre]                            (m11)
					edge [post]                            (b11)
			(tb21)  		edge [pre]                            (m21)
					edge [post]                            (b21)
;
\end{tikzpicture}


==> cmHL.tex <==
\begin{tikzpicture}[node distance=1.5cm and 1.7cm,>=stealth',bend angle=45,auto,on grid]
	\node [envplace, tokens =1] 					(env)  		                            					{};
	\node [transition, xshift=-5mm,right =of env]			(a)  		[label={[label distance=-0.5mm]above:$d$}]		 {};
	\node [sysplace, right =of a,xshift=5mm]	 	(ax)        	[label=below:\(\mathit{OK}\)]	           			 {};
	\node [sysplace, above =of ax]		 		(tx)        	[label=below:\(\mathit{ERR}\)]	                         	 {};
	\node [transition, right =of ax,xshift=20mm]		(gx)  		[label={[label distance=-0.5mm]right:$g$}]		 {};
	\node [transition, right =of gx]			(bx)  		[label={[label distance=-0.5mm]right:$b$}]		 {};
	\node [sysplace, below =of gx,yshift=2mm]		 		(good)        	[label=left:\(G\)]	                         	 {};
	\node [sysplace, bad, below =of bx,yshift=2mm]	 		(bad)        	[label=left:\(B\)]	                         	 {};
	\node [sysplace, above =of gx,yshift=-2mm] at ($(gx)!0.5!(bx)$)	(mx)        	[label=right:\(M\)]	                         	 {};
	\node [transition, above =of mx,yshift=-2mm]			(wx)  		[label={[label distance=-0.5mm]right:$p$}]		 {};
	\node [sysplace, above =of wx]		 		(sys)        	[label=right:\(\mathit{Sys}\)]	                         {\({\sf O}\)};
	\node [transition] at ($(tx)!0.5!(sys)$)		(test)		[label={[label distance=-0.5mm]above left:$\mathit{test} $}] {};

	\path[-latex, thick]
	 	(a)	edge[pre]	node 			{}                         (env)
			edge[post]      node[below]	 	{\({\sf F}(m)\)}            (ax)
			edge[post]      node[above,xshift=-2mm]	{\(m\)}            (tx)

	 	(test)	edge[pre]	node[above] 		{\(m\)}                         (tx)
			edge[pre, bend left=10]       node		 	{\({\sf O}\)}            	(sys)
			edge[post, bend right=10]      node[below]		 	{\({\sf O}\)}            	(sys)

	 	(wx)	edge[pre]	node[right] 		{\(o\)}                         (sys)
			edge[post]      node		 	{\((o,m)\)}	            	(mx)

	 	(gx)	edge[pre]	node[left] 		{\((o,m)\)}                     (mx)
			edge[pre]	node	 		{\(m\)}                     (ax)
			edge[post]      node[left]	 	{\((o,m)\)}	            	(good)

	 	(bx)	edge[pre]	node[right] 		{\((o,m)\)}                         (mx)
			edge[post]      node		 	{\((o,m)\)}	            	(bad)
	;



	\legend[25mm,xshift=-12mm,yshift=-14mm]{north west}{
	 & {\sf par} \quad n,k:\mathbb{N},\  k < n\\[1mm]
	 \hline\\[-4mm]
	  {\sf M}&=\{1,\ldots,n\}\\
	  {\sf O}&=\{1,\ldots,k\}\\[1mm]
	 \hline\\[-4mm]
	 & {\sf var} \quad m: {\sf M},\; o: {\sf O} \quad \\[1mm]
	 \hline\\[-4mm]
	 {\sf F}:&\ {\sf M}\rightarrow\pom{\sf M}\\
	 m & \mapsto{\sf M}\setminus\{m\} 	
	 }
	 
\end{tikzpicture}


==> solvingPetriGames.tex <==
\begin{tikzpicture}[
  ->,
thick,
  >=stealth',
  node distance=20mm,
  lbl/.style={
   align=center
  },
 ]
\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]
\node[label=below:{\tiny{}Petri game}] 									(pg) {\includegraphics[scale=0.35]{asPG.pdf}};
\node[label=below:{\tiny{}2-player game over finite graph},right=of pg, yshift=+20mm, xshift=-17.5mm] 	(gg) {\includegraphics[scale=0.2]{asGG.pdf}};
\node[label=below:{\tiny{}Strategy for Player 1}, right=of pg,xshift=20mm,yshift=10mm] 			(ggs) {\includegraphics[scale=0.22]{asGGStrat.pdf}};
\node[label=below:{\tiny{}Petri game strategy for system players}, below=of gg,xshift=20mm, yshift=-5mm] (pgs) {\includegraphics[scale=0.3]{asStrat.pdf}};
\node[label=below:{\tiny{}Distributed controllers}, below=of pg,xshift=4mm, yshift=15mm] 		(dc) {\includegraphics[scale=0.3]{asCtrl.pdf}};

\path[DarkBlue,line width=1mm] 	(pg.north) 		edge[bend left=20] node[left,xshift=-2mm] {\tiny{}reduction} ([yshift=14mm]gg.west);
\path[DarkBlue,line width=1mm] ([yshift=16mm]gg.east) 	edge[bend left] node[above right, yshift=1mm,xshift=-9mm,align=center]{\tiny{}symbolic game solving} (ggs.north);
\path[DarkBlue,line width=1mm] ([yshift=-5mm, xshift=8mm]ggs.south) edge[bend left=20] node[left, yshift=2mm,xshift=0mm] {\tiny``unfolding''} ([yshift=1mm]pgs.40);
\path[DarkBlue,line width=1mm] (pgs) 			edge	 node[above, yshift=1mm] {\tiny{}distribute} (dc);
\end{tikzpicture}


==> sr.tex <==
\begin{tikzpicture}[node distance=1.25cm and 1cm,>=stealth',bend angle=45,auto,scale=0.8, on grid]
%%%%%%% phase 1 
	\node [sysplace, tokens=1]					(p0) 	 	[label=above:$\mathit{P_1}$]    		 	{};
	\node [transition, below=of p0, xshift=0mm] 			(t0)  		[label={[label distance=-1.5mm]below right:$i_1$}]	{};
	\node [envplace, below=of t0]					(s0)  		[label={[label distance=-1.5mm]above right:$\mathit{S_1}$}]		     	{};
	\node [transition, right=of s0]		 			(d000) 		[label={[label distance=-0.5mm]below:$ $}]	{};
	\node [sysplace,right=of d000]					(r0d0p0)  	[label=above:$\mathit{R_1T_1P_1}$]    		 	{};
	\node [transition, below=of d000] 				(d010) 		[label={[label distance=-0.5mm]below:$ $}]	{};
	\node [sysplace,right=of d010]					(r0d1p0)  	[label=above:$\mathit{R_1T_2P_1}$]    		 	{};
	\node [transition, below=of d010]	 			(d100) 		[label={[label distance=-0.5mm]below:$ $}]	{};
	\node [sysplace,right=of d100]					(r1d0p0)  	[label=above:$\mathit{R_2T_1P_1}$]    		 	{};
	\node [transition, below=of d100]	 			(d110) 		[label={[label distance=-0.5mm]below:$ $}]	{};
	\node [sysplace,right=of d110]					(r1d1p0)  	[label=above:$\mathit{R_2T_2P_1}$]    		 	{};

	\node [envplace, below=of d110, yshift=-10mm]			(w0) 		[label=above:$\mathit{W}_1$]		     	{};
	\node [transition, below=of w0, xshift=0mm]	 		(tw0)  		[label={[label distance=-1.5mm]above left:${t_w}_1$}] {};
	\node [sysplace,right=of w0, xshift=10mm]			(r0d0p0_)  	[label={[xshift=2mm,yshift=+0.2mm]below left:$\mathit{R_1'T_1'P_1'}$}]   {};
	\node [sysplace,right=of r0d0p0_]				(r0d1p0_)  	[label={[xshift=2mm,yshift=-1mm]above:$\mathit{R_1'T_2'P_1'}$}]   {};
	\node [sysplace,right=of r0d1p0_]				(r1d0p0_)  	[label={[xshift=2mm,yshift=3mm]above:$\mathit{R_2'T_1'P_1'}$}]    		{};
	\node [sysplace,right=of r1d0p0_]				(r1d1p0_)  	[label={[xshift=-2mm,yshift=0.2mm]below right:$\mathit{R_2'T_2'P_1'}$}]	 	{};
	\node [sysplace,right=of tw0, yshift=0mm]			(r0p0)  		[label={[xshift=-1mm]below:$\mathit{R_1P_1}$}]   		 	{};
	\node [sysplace,below=of r0p0, yshift=-25mm]			(r1p0)  		[label=below:$\mathit{R_2P_1}$]    		 	{};
%%% bad
	\node [transition, xshift=0mm]	at (r0d0p0 -| r0d0p0_)		(tb1)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	at (r0d1p0 -| r0d1p0_) 		(tb2)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	at (r1d0p0 -| r1d0p0_) 		(tb3)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	at (r1d1p0 -| r1d1p0_) 		(tb4)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [sysplace,bad] 		at (r0d0p0 -| r1d0p0_)		(bad1) 	 	[label=above:$\mathit{Bad_1}$]    		 	{};
%%% robot1
	\node [sysplace,right=of r1d1p0_,tokens=1,yshift=-12.5mm]	(r0t0) 		[label={[label distance=-1.5mm]above right:$\mathit{R_1T_1}$}]    		 	{};
	\node [sysplace,right=of r0t0,yshift=-15mm]			(r0t1) 		[label=above:$\mathit{R_1T_2}$]    		 	{};
	\node [transition]		 at (r0t0 -| r0d0p0_)		(r0a)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, yshift=-5mm]	 at (r0t0 -| r0d1p0_)		(r0b)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	 at (r0t1 -| r0d0p0_)		(r0c)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, yshift=5mm]	 at (r0t1 -| r0d1p0_)		(r0d)  		[label={[label distance=-0.5mm]below:$ $}] {};

	\node [sysplace,below=of r0d0p0_,yshift=-25mm]			(check00)	[label={[label distance=-2mm,xshift=1mm]below left:$\mathit{check}_{11}$}] 	{};
	\node [transition, right=of check00, xshift=0mm] 		(badC00)	[label={[label distance=-.5mm]below:${\bot}_0$}] {};
%%% robot 2
	\node [sysplace]	 	at (r1p0 -| r0t0)		(r1t0) 		[label={[label distance=-1.5mm]above left:$\mathit{R_2T_1}$}]    		 	{};
	\node [sysplace, right=of r1t0, tokens=1,yshift=-15mm]		(r1t1) 		[label={[label distance=-0.5mm]below right:$\mathit{R_2T_2}$}]    		 	{};
	\node [transition]		 at (r1t0 -| r1d0p0_)		(r1a)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, yshift=-5mm]	 at (r1t0 -| r1d1p0_)		(r1b)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	 at (r1t1 -| r1d0p0_)		(r1c)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, yshift=5mm]	 at (r1t1 -| r1d1p0_)		(r1d)  		[label={[label distance=-0.5mm]below:$ $}] {};

	\node [sysplace,below=of r1c,yshift=0mm]			(check10)	[label={[label distance=-2mm,xshift=-1mm]below right:$\mathit{check_{21}}$}]		 	{};
	\node [transition, right=of check10, xshift=6mm] 		(badC10)	[label={[label distance=-.5mm]below:${\bot}_2$}] {};

%%%%%%%% phase 2
	\node [sysplace, right=of p0, xshift=140mm]			(p1) 	 	[label=above:$\mathit{P_2}$]    		 	{};
	\node [transition, below=of p1, xshift=0mm] 			(t1)  		[label={[label distance=-1.5mm]below left:$i_2$}]	{};
	\node [envplace, below=of t1]					(s1)  		[label={[label distance=-1.5mm]above left:$\mathit{S_2}$}]		     	{};
	\node [transition, left=of s1]		 			(d001) 		[label={[label distance=-0.5mm]below:$ $}]	{};
	\node [sysplace,left=of d001]					(r0d0p1)  	[label=above:$\mathit{R_1T_1P_2}$]    		 	{};
	\node [transition, below=of d001] 				(d011) 		[label={[label distance=-0.5mm]below:$ $}]	{};
	\node [sysplace,left=of d011]					(r0d1p1)  	[label=above:$\mathit{R_1T_2P_2}$]    		 	{};
	\node [transition, below=of d011]	 			(d101) 		[label={[label distance=-0.5mm]below:$ $}]	{};
	\node [sysplace,left=of d101]					(r1d0p1)  	[label=above:$\mathit{R_2T_1P_2}$]    		 	{};
	\node [transition, below=of d101]	 			(d111) 		[label={[label distance=-0.5mm]below:$ $}]	{};
	\node [sysplace,left=of d111]					(r1d1p1)  	[label=above:$\mathit{R_2T_2P_2}$]    		 	{};

	\node [envplace, tokens=1] at ($(t0)!.5!(t1)$)			(env)  		[label=above right:$\mathit{Env}$]		     	{};
	\node [envplace, below=of d111, yshift=-10mm]			(w1) 		[label=above:$\mathit{W}_2$]		     	{};
	\node [transition, below=of w1, xshift=0mm]	 		(tw1)  		[label={[label distance=-1.5mm]above right:${t_w}_2$}] {};
	\node [sysplace,left=of w1, xshift=-10mm]			(r0d0p1_)  	[label={[xshift=-2mm,yshift=0.5mm]below right:$\mathit{R_1'T_1'P_2'}$}] {};
	\node [sysplace,left=of r0d0p1_]				(r0d1p1_)  	[label={[xshift=2mm,yshift=2.5mm]above:$\mathit{R_1'T_2'P_2'}$}]	 	{};
	\node [sysplace,left=of r0d1p1_]				(r1d0p1_)  	[label={[xshift=2mm,yshift=6mm]above:$\mathit{R_2'T_1'P_2'}$}]	 	{};
	\node [sysplace,left=of r1d0p1_]				(r1d1p1_)  	[label={[xshift=-1mm]left:$\mathit{R_2'T_2'P_2'}$}]    		 	{};
	\node [sysplace,left=of tw1, yshift=0mm]			(r0p1)  		[label={[xshift=1mm]below:$\mathit{R_1P_2}$}]    		 	{};
	\node [sysplace,below=of r0p1, yshift=-25mm]			(r1p1)  		[label=below:$\mathit{R_2P_2}$]    		 	{};
%%% bad
	\node [transition, xshift=0mm]	at (r0d0p1 -| r0d0p1_)		(tb5)		[label={[label distance=-0.5mm]above:$\bot$}] {};
	\node [transition, xshift=0mm]	at (r0d1p1 -| r0d1p1_) 		(tb6)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	at (r1d0p1 -| r1d0p1_) 		(tb7)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	at (r1d1p1 -| r1d1p1_) 		(tb8)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [sysplace,bad] 		at (r0d0p1 -| r1d0p1_)	 	(bad2) 	 	[label=above:$\mathit{Bad_2}$]    		 	{};
	\node [sysplace,bad] 		at ($(bad1)!.5!(bad2)$)	 	(bad3) 	 	[label=above:$\mathit{Bad_3}$]    		 	{};
	\node [transition, right =of tb1, xshift=25mm, yshift=-7mm]	(tbb0)		[label={[label distance=-0.5mm]right:$\bot'$}] {};
	\node [transition, right =of tb2, xshift=21mm, yshift=-7mm]	(tbb1)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, right =of tb3, xshift=17mm, yshift=-7mm]	(tbb2)		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, right =of tb4, xshift=13mm, yshift=-7mm]	(tbb3)		[label={[label distance=-0.5mm]below:$ $}] {};


%%% robot1
	\node [transition]		 at (r0t0 -| r0d0p1_)		(r0ap2)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, yshift=-5mm]	 at (r0t0 -| r0d1p1_)		(r0bp2)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	 at (r0t1 -| r0d0p1_)		(r0cp2)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, yshift=5mm]	 at (r0t1 -| r0d1p1_)		(r0dp2)  		[label={[label distance=-0.5mm]below:$ $}] {};
	
	\node [sysplace,below=of r0d0p1_,yshift=-25mm]			(check01)	[label={[xshift=-1mm,label distance=-2mm]below right:$\mathit{check}_{12}$}] 	{};
	\node [transition, left=of check01, xshift=0mm] 		(badC01)	[label={[label distance=-.5mm]below:${\bot}_1$}] {};
	\node [sysplace, bad] at ($(badC00)!.5!(badC01)$)		(bad4)  	[label=below:$\mathit{Bad_4}$]		     	{};

%%% robot2
	\node [transition]		 at (r1t0 -| r1d0p1_)		(r1ap2)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, yshift=-5mm]	 at (r1t0 -| r1d1p1_)		(r1bp2)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, xshift=0mm]	 at (r1t1 -| r1d0p1_)		(r1cp2)  		[label={[label distance=-0.5mm]below:$ $}] {};
	\node [transition, yshift=5mm]	 at (r1t1 -| r1d1p1_)		(r1dp2)  		[label={[label distance=-0.5mm]below:$ $}] {};

	\node [sysplace,below=of r1cp2]					(check11)	[label={[label distance=-2mm,xshift=1.5mm]below left:$\mathit{check}_{22}$}] {};
	\node [transition, left=of check11, xshift=-6mm] 		(badC11)	[label={[label distance=-.5mm]below:${\bot}_4$}] {};
	\node [sysplace, bad] at ($(check10)!.5!(check11)$)		(bad5)  	[label=below:$\mathit{Bad_5}$]		     	{};



%%%%%%%%%%%%%%% check 
	\node [sysplace,left=of check10,tokens=1]			(tools1)	[label=above:$\mathit{Tools}_1$]    		 	{};
	\node [transition, below=of tools1] at ($(tools1)!.5!(check10)$)(c1)  	[label=below:$\mathit{}$]		     	{};
	\node [transition, left=of c1] 				(c2)  	[label=below:$\mathit{}$]		     	{};
	\node [sysplace,below=of c1,yshift=3mm]					(res1)	[label=below:$\mathit{restart}_1$]    		 	{};

	\node [sysplace,right=of check11,tokens=1]			(tools2)	[label=above:$\mathit{Tools}_2$]    		 	{};
	\node [transition, below=of tools2] at ($(tools2)!.5!(check11)$)(c3)  	[label=below:$\mathit{}$]		     	{};
	\node [transition, right=of c3] 				(c4)  	[label=below:$\mathit{}$]		     	{};
	\node [sysplace,below=of c3,yshift=3mm]					(res2)	[label=below:$\mathit{restart}_2$]    		 	{};

	\node [transition, below=of res1,yshift=3mm]	at ($(res1)!.5!(res2)$)	(nxt)		[label={[label distance=-0.5mm]above:$\mathit{nxt}$}] {};
	\node [envplace, below=of nxt,yshift=3mm] 			(c) 		[label=above right:$\mathit{C}$]		     	{};
	\node [sysplace, tokens=1, below=of c,yshift=3mm] 	(work) 		[label={[label distance=-1.5mm, xshift=-2mm,yshift=1.5mm]above right:$\mathit{work}$}]		
		     	{};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PATHS
%%%%% phase1
	\path[-latex, thick]
		 	(t0) 		edge [pre]                            (env)
					edge [pre]                            (p0)
					edge [post]                            (s0)
			(t0.north east)	edge [post,bend left=5]                            (p1)
		 	(d000) 		edge [pre]                            (s0)
					edge [post]                            (r0d0p0)
		 	(d010) 		edge [pre]                            (s0)
					edge [post]                            (r0d1p0)
		 	(d100) 		edge [pre]                            (s0)
					edge [post]                            (r1d0p0)
		 	(d110) 		edge [pre]                            (s0)
					edge [post]                            (r1d1p0);
	\draw [-{latex}, thick] (d000.south west)  to[out=200,in=120, looseness=.2] ($(w0.265) - (13mm,0)$)  to[out=300,in=180, looseness=.3] (w0.265);
	\draw [-{latex}, thick] (d010.south west)  to[out=200,in=120, looseness=.2] ($(w0.215) - (8mm,0)$)  to[out=300,in=180, looseness=.3] (w0.215);
	\draw [-{latex}, thick] (d100.south west)  to[out=200,in=120, looseness=.2] ($(w0.165) - (6mm,0)$)  to[out=300,in=180, looseness=.3] (w0.165);
	\draw [-{latex}, thick] (d110.south west)  to[out=200,in=120, looseness=.2] ($(w0.115) - (3mm,0)$)  to[out=300,in=180, looseness=.3] (w0.115);
	\path[-latex,thick]
			(tw0) 		edge [pre] 				(w0)
					edge [post]				(r0p0)
			(tw0.south east)		edge [post]				(r1p0);

	\draw [-{latex}, thick] ([xshift=1mm]tw0.south)  -- ([xshift=1mm]c -| tw0)  -- (c.west);
	\draw [-{latex}, thick] (work.west)  -- ([xshift=-1mm]work -| tw0)  -- ([xshift=-1mm]tw0.south);
%% bad
	\path[-latex, thick]
		 	(tb1) 		edge [pre]                            (r0d0p0)
					edge [pre,bend left=0]                (r0d0p0_)
					edge [post]                            (bad1)
		 	(tb2) 		edge [pre]                            (r0d1p0)
					edge [pre]                            (r0d1p0_)
					edge [post]                            (bad1)
		 	(tb3) 		edge [pre]		                 (r1d0p0)
					edge [post]                            (bad1)
			(tb3) 		edge [pre, bend right=0]                 (r1d0p0_)
		 	(tb4) 		edge [pre]                            (r1d1p0)
					edge [pre]                            (r1d1p0_);
	\draw [-{latex}, thick] (tb4)  -- ([xshift=0mm]bad1 -| tb4)  -- ([xshift=0mm]bad1.east);
%% robot1
	\path[-latex, thick]
		 	(r0a) 		edge [pre, bend left=0]                            (r0p0)
			([yshift=-2mm]r0a.north east) edge [pre]                  ([yshift=-2mm,xshift=-1mm]r0t0.north west)
					edge [post]                 ([yshift=-2mm,xshift=-1mm]r0t0.north west)
			(r0a)		edge [post]                            (r0d0p0_)
					edge [post,bend right=20]                            (check00)

		 	(r0b) 		edge [pre,bend left=5]                   (r0p0)
			(r0b.north east)edge [pre]                            (r0t0)
			(r0b)		edge [post]                            (r0t1.150)
					edge [post]                            (r0d1p0_)
					edge [post, bend left=20]                            (check01)

		 	(r0c) 		edge [pre, bend left=0]                            (r0p0)
			([yshift=2mm]r0c.south east)		edge [pre]     ([yshift=2mm,xshift=-1mm]r0t1.south west)
					edge [post]                            ([yshift=2mm,xshift=-1mm]r0t1.south west)
			(r0c)		edge [post, bend left=0]                            (r0d1p0_)
					edge [post, bend left=19]                            (check01)
		 	(r0d) 		edge [pre, bend left=10]                            (r0p0)
					edge [pre]                            (r0t1)
					edge [post,bend left=0]                            (r0t0)
			(r0d.north west)	edge [post, bend left=0]                            (r0d0p0_)
			(r0d.south)		edge [post]                            (check00)
			(badC00)	edge [pre]				(check00)
					edge [post]				(bad4);
%% robot2
	\path[-latex, thick]
		 	(r1a) 		edge [pre]                            (r1p0)
			([yshift=-2mm]r1a.north east) edge [pre]                  ([yshift=-2mm,xshift=-1mm]r1t0.north west)
					edge [post]                 ([yshift=-2mm,xshift=-1mm]r1t0.north west)
			(r1a)		edge [post]                            (r1d0p0_)
			(r1a.south west)edge [post,bend right=30]                            (check10)
		 	(r1b) 		edge [pre]                            (r1p0)
					edge [pre]                            (r1t0)
					edge [post]                            (r1t1)
					edge [post]                            (r1d1p0_)
					edge [post, bend left=25]                     (check11)
		 	(r1c) 		edge [pre]                            (r1p0)
			([yshift=2mm]r1c.south east)		edge [pre]                            ([yshift=2mm,xshift=-1mm]r1t1.south west)
					edge [post]                            ([yshift=2mm,xshift=-1mm]r1t1.south west)
			(r1c)		edge [post, bend left=0]                            (r1d1p0_)
			(r1c.south)		edge [post, bend left=10]                            (check11)
		 	(r1d) 		edge [pre]                            (r1p0)
					edge [pre]                            (r1t1)
					edge [post]                            (r1t0)
			(r1d.north west)	edge [post, bend left=0]                            (r1d0p0_)
			(r1d.south west)	edge [post]                            (check10)
			(badC10)	edge [pre]				(check10)
					edge [post]				(bad5);

%%%%%%%%%% phase2
	\path[-latex, thick]
		 	(t1) 		edge [pre]                            (env)
					edge [pre]                            (p1)
					edge [post]                            (s1)
		 	(d001) 		edge [pre]                            (s1)
					edge [post]                            (r0d0p1)
		 	(d011) 		edge [pre]                            (s1)
					edge [post]                            (r0d1p1)
		 	(d101) 		edge [pre]                            (s1)
					edge [post]                            (r1d0p1)
		 	(d111) 		edge [pre]                            (s1)
					edge [post]                            (r1d1p1);
	\draw [-{latex}, thick] (d001.south east)  to[out=-20,in=60, looseness=.2] ($(w1.-85) + (13mm,0)$)  to[out=-120,in=0, looseness=.3] (w1.-85);
	\draw [-{latex}, thick] (d011.south east)  to[out=-20,in=60, looseness=.2] ($(w1.-35) + (8mm,0)$)  to[out=-120,in=0, looseness=.3] (w1.-35);
	\draw [-{latex}, thick] (d101.south east)  to[out=-20,in=60, looseness=.2] ($(w1.15) + (6mm,0)$)  to[out=-120,in=0, looseness=.3] (w1.15);
	\draw [-{latex}, thick] (d111.south east)  to[out=-20,in=60, looseness=.2] ($(w1.65) + (3mm,0)$)  to[out=-120,in=0, looseness=.3] (w1.65);
	\path[-latex,thick]
			(tw1) 		edge [pre] 				(w1)
					edge [post]				(r0p1)
			(tw1.south west)		edge [post]				(r1p1);
	\draw [-{latex}, thick] ([xshift=-1mm]tw1.south)  -- ([xshift=-1mm]c -| tw1)  -- (c.east);
	\draw [-{latex}, thick] (work.east)  -- ([xshift=1mm]work -| tw1)  -- ([xshift=1mm]tw1.south);
 
%% bad
	\path[-latex, thick]
		 	(tb5) 		edge [pre]                            (r0d0p1)
					edge [pre,bend left=0]                (r0d0p1_)
					edge [post]                            (bad2)
		 	(tb6) 		edge [pre]                            (r0d1p1)
					edge [pre]                            (r0d1p1_)
					edge [post]                            (bad2)
		 	(tb7) 		edge [pre]		                 (r1d0p1)
					edge [post]                            (bad2)
			(tb7) 		edge [pre, bend right=0]                 (r1d0p1_)
		 	(tb8) 		edge [pre]                            (r1d1p1)
					edge [pre]                            (r1d1p1_);
	\draw [-{latex}, thick] (tb8)  -- ([xshift=0mm]bad2 -| tb8)  -- ([xshift=0mm]bad2.west);
	\path[-latex, thick]
		 	(tbb0) 		edge [pre, bend left=5]               (r0d0p0.south);
	\draw [-{latex}, thick] (tbb0)  -- ([xshift=0mm]bad3 -| tbb0)  -- ([xshift=0mm]bad3.west);
	\draw [-{latex}, thick] (r0d0p1_.105)  -- ++(0,2mm)  -- ([yshift=5.7mm] r0d0p1_-| tbb0)  -- ([xshift=0mm]tbb0.south);
	\path[-latex, thick]
		 	(tbb1) 		edge [pre, bend left=5]               (r0d1p0.south)
					edge [post]                            (bad3);
	\draw [-{latex}, thick] (r0d1p1_.105)  -- ++(0,4mm)  -- ([yshift=7.7mm] r0d1p1_-| tbb1)  -- ([xshift=0mm]tbb1.south);
	\path[-latex, thick]
		 	(tbb2) 		edge [pre, bend left=5]               (r1d0p0.south)
					edge [post]                            (bad3);
	\draw [-{latex}, thick] (r1d0p1_.105)  -- ++(0,6mm)  -- ([yshift=9.7mm] r1d0p1_-| tbb2)  -- ([xshift=0mm]tbb2.south);
	\path[-latex, thick]
		 	(tbb3) 		edge [pre, bend left=5]               (r1d1p0.south);
	\draw [-{latex}, thick] (tbb3)  -- ([xshift=0mm]bad3 -| tbb3)  -- ([xshift=0mm]bad3.east);
	\draw [-{latex}, thick] (r1d1p1_.105)  -- ++(0,8mm)  -- ([yshift=11.7mm] r1d1p1_-| tbb3)  -- ([xshift=0mm]tbb3.south);

%% robot1
	\path[-latex, thick]
		 	(r0ap2) 		edge [pre]                            (r0p1)
			([yshift=-2mm]r0ap2.north west) edge [pre]                  ([yshift=-2mm,xshift=1mm]r0t0.north east)
					edge [post]                 ([yshift=-2mm,xshift=1mm]r0t0.north east)
			(r0ap2)		edge [post]                            (r0d0p1_)
					edge [post, bend right=10]                            (check00)
		 	(r0bp2)		edge [pre, bend right=10]                            (r0p1)
					edge [pre]                            (r0t0)
					edge [post]                            (r0t1.30)
					edge [post]                            (r0d1p1_)
			(r0bp2.east)edge [post]                            (check01)
		 	(r0cp2)		edge [pre]                            (r0p1)
			([yshift=2mm]r0cp2.south west)		edge [pre]                     ([yshift=2mm,xshift=1mm]r0t1.south east)
					edge [post]                            ([yshift=2mm,xshift=1mm]r0t1.south east)
			(r0cp2)		edge [post, bend left=0]                            (r0d1p1_)
					edge [post]                            (check01)
		 	(r0dp2) 	edge [pre,bend right=20]                            (r0p1)
					edge [pre]                            (r0t1)
					edge [post]                            (r0t0.-30)
			(r0dp2.north east)	edge [post, bend left=0]                            (r0d0p1_)
			(r0dp2)		edge [post, bend right=30]                            (check00)
			(badC01)	edge [pre]				(check01)
					edge [post]				(bad4);
%% robot2
	\path[-latex, thick]
		 	(r1ap2) 		edge [pre]                            (r1p1)
			([yshift=-2mm]r1ap2.north west) edge [pre]                  ([yshift=-2mm,xshift=1mm]r1t0.north east)
					edge [post]                 ([yshift=-2mm,xshift=1mm]r1t0.north east)
			(r1ap2)		edge [post]                            (r1d0p1_)
					edge [post,bend right=20]                            (check10)
		 	(r1bp2)		edge [pre]                            (r1p1)
					edge [pre]                            (r1t0)
					edge [post]                            (r1t1)
					edge [post]                            (r1d1p1_)
			(r1bp2.-20)		edge [post, bend left=10]                            (check11)
		 	(r1cp2) 	edge [pre]                            (r1p1)
			([yshift=2mm]r1cp2.south west)		edge [pre]                            ([yshift=2mm,xshift=1mm]r1t1.south east)
					edge [post]                            ([yshift=2mm,xshift=1mm]r1t1.south east)
			(r1cp2)		edge [post, bend left=5]                            (r1d1p1_.-75)
					edge [post, bend left=0]                            (check11)
		 	(r1dp2)		edge [pre, bend right=10]                            (r1p1)
					edge [pre]                            (r1t1)
					edge [post]                            (r1t0)
			(r1dp2.20)	edge [post, bend right=5]                            (r1d0p1_.-110)
			(r1dp2.west)		edge [post,bend right=20]                            (check10)
			(badC11)	edge [pre]				(check11)
					edge [post]				(bad5);

%%%%%%%%%%%%%%% check 
	\path[-latex, thick]
		 	(c1) 		edge [pre]                            (tools1)
					edge [pre]				(check10)
			(c1.south)	edge [post]				(res2)
		 	(c2) 		edge [pre]                            (tools1)
					edge [pre]				(check00)
					edge [post]				(res1)
;
	\path[-latex, thick]
		 	(c3) 		edge [pre]                            (tools2)
					edge [pre]				(check11)
					edge [post]				(res2)
		 	(c4) 		edge [pre]                            (tools2)
					edge [pre]				(check01)
			(c4.south)		edge [post]				(res1)
;
	\path[-latex, thick]
		 	(nxt) 		edge [pre]                            (c)
					edge [pre]                            (res1)
					edge [pre]                            (res2)
					edge [post]				(tools1)
					edge [post]				(tools2)
					edge [post, bend right=50]		(work);

	\draw [-{latex}, thick] (nxt.east)  -- ++(96mm,0)  -- ++(0,255mm) -- ++(-99mm,0) --        (env);
\end{tikzpicture}


==> srHL.tex <==
\begin{tikzpicture}[node distance=1.2cm and 2cm,>=stealth',bend angle=45,auto,on grid]
	\node [sysplace,tokens=1]		 		(prog)        	[label=above:\(\mathit{work}\)]	                         	 {};
	\node [transition, right =of prog,xshift=-1cm]		(tx)  		[label={[label distance=-0.5mm]below:$t_w$}]	 {};
	\node [sysplace, right =of tx]		 		(sxx)        	[label={[label distance=-1mm,xshift=-0mm]above:\(\mathit{RP}\)}]                         	 {};
	\node [transition, right =of sxx,xshift=0mm]		(info)  	[label={[label distance=-1.5mm,xshift=2mm]below left:$\mathit{chg}$}]	 {};
	\node [sysplace, right =of info]	 		(px)        	[label=above:\(\mathit{RT}\)]	               	 {\({\sf I}\)};
	\node [sysplace, right =of px,xshift=-10mm]		(check)        	[label={[label distance=-.5mm,xshift=-0.4mm]below:\(\mathit{check}\)}]	               	 {\(\)};
	\node [sysplace, right =of check,xshift=5mm]		(axy) 	 	[label=above:\(\mathit{restart}\)]                		 {};
	\node [transition] at ($(check)!0.5!(axy)$)		(cc)		[label={[label distance=-.5mm]below:\(\mathit{c}\)}] {};
	\node [sysplace, above =of cc]				(tools)        	[label=above:\(\mathit{Tools}\)]                		 {\({\sf T}\)};
	\node [transition, right =of axy,xshift=-7mm]		(gt)		[label={[label distance=-1.5mm,yshift=.5mm,xshift=-2mm]above right:\(\mathit{nxt}\)}] {};

	\node [envplace, above =of tx]			 	(eP)        	[label=left:\(W\)]	           			 {};
	\node [transition, above =of eP]		 	(dP)        	[label=left:\(\mathit{des}\)]	           			 {};
	\node [sysplace, right =of dP]			 	(deR)        	[label=above:\(\mathit{RTP}\)]	           			 {};
	\node [sysplace, above =of info]		 	(deR2)        	[label=left:\(\mathit{R'T'P'}\)]	           			 {};
	\node [envplace, above =of dP]			 	(lx)        	[label=left:\(S\)]	           			 {};
	\node [transition, above=of lx, xshift=5mm]		(ix)  		[label={[label distance=-0.5mm]left:\(i_1\)}]		 {};
	\node [transition, above=of lx, xshift=-5mm]		(ix2)  		[label={[label distance=-0.5mm]left:\(i_2\)}]		 {};
	\node [predicate, right =of ix, xshift=-10mm]		(prB)									 {\(p< k\)};
	\draw [-,dashed, thick] (ix) -- ([xshift=0.1mm]prB.west);
	\node [sysplace, above =of ix,yshift=5mm]		(env)  		[label=above:$\mathit{Phases}$, label=right:\({\sf P}\)]		{\(1\)};
	\node [envplace, above =of ix2,yshift=5mm,tokens=1] 	(envBuf)        [label=left:\(\mathit{Env}\)]               	 {};
	\node [envplace, below =of sxx]			 	(ex)        	[label=left:\(C\)]	           			 {};

	\node [transition, above =of deR2]		(b2)		[label={[label distance=-1.5mm]below right:$\bot_1$}]		 {};
	\node [predicate, above =of b2, yshift=-3mm]		(prA)									 {\(p\leq p'\)};
	\draw [-,dashed, thick] (b2) -- ([xshift=0.1mm]prA.south);
	\node [transition, above =of check]		(b1)		[label={[label distance=0mm]left:$\bot_2$}]		 {};
	\node [sysplace, bad, above =of b1] 		 	(bad)        	[label=above:\(\mathit{Bad_2}\)]                    {};
	\node [sysplace, bad, above =of px,yshift=12mm] 	 	(bad2)        	[label=above:\(\mathit{Bad_1}\)]                    {};	

	\path[-latex, thick]
	 	(ix)	edge[pre]			node[right]			{\(p\)}                         (env)
	 	(ix) edge[pre]					              					       (envBuf)
		(ix)	edge[post] 				node[left]		 	{\(p\)}         		(lx)
			edge[post, bend right] 			node[right]		 	{\(p+1\)}         		(env)

		(ix2)	edge[pre]			node[below, pos=0.95] 				{\(k\)}                         (env)
	 		edge[pre]					              					       (envBuf)
			edge[post] 				node[left]		 	{\(k\)}         		(lx)


	 	(tx)	edge[pre]				node[left] 			{\(p\)}                         (eP)
			edge[pre]     				node[pos=0.5,above]	 	{\(\)}  	           	(prog)
			edge[post]      			node[below left]	 	{\(\)}		            	(ex)
			edge[post]      			node[below,pos=0.7]		 	{\({\sf F}(p)\)}           	(sxx)

		(dP)	edge[pre]				node[left] 			{\(p\)}                         (lx)
			edge[post]      			node[above]		 	{\((r,t,p)\)}	            	(deR)
			edge[post]      			node[left]		 	{\(p\)}           	(eP)

	 	(info)	edge[pre]				node[below] 		{\((r,p)\)}                         (sxx)
			edge[pre, bend left]  			node[below]	 	{\((r,t)\)}            	(px)
			edge[post, bend right]  		node[above]	 	{\((r,t')\)}            	(px)
			edge[post]  				node[left]	 	{\((r,t',p)\)}            	(deR2)
		(info.south)	edge[post, bend right]  	node[below]	 	{\((r,t')\)}            	(check)

		(cc)	edge[pre]				node[below] 		{\((r,t)\)}                         (check)
			edge[pre]     				node[right]	 	{\(t\)}  	           	(tools)
			edge[post]      			node[below]	 	{\(r\)}		            	(axy)

		(gt.south west)edge[pre,bend left=15, looseness=1.2]	node[above] 		{\(\)}                         (ex)
		(gt)	edge[pre]				node[below,pos=0.7] 		{\({\sf R}\)}            (axy)
		(gt)	edge[post, bend right=20]				node[above] 		{\({\sf T}\)}            (tools)

	 	(b2)	edge[pre]				node[above] 		{\((r,t,p)\)}                     (deR)
			edge[pre]				node[left]	 	{\((r,t,p')\)} 	                (deR2)
			edge[post]      			node[above]	 	{\((r,p')\)}		            	(bad2)
		(b1) 	edge[pre]			node[right]			{\((r,t)\)}			(check)
			edge[post]				node[right]		{\(r\)}				(bad)
	;
	\draw[-latex, thick] (gt.north) -- ++(0,36mm) -- ++(-86mm,0) -- ++(0, 38mm) -- ++(-27mm, 0) -- (envBuf.north);
	\draw[-latex, thick] (gt.south) -- ++(0,-16mm) -- ++(-118mm,0) -- (prog.south);

	\legend[-35mm,yshift=-13mm,xshift=-13mm]{north east}{
	    & {\sf par} \quad n,k:\mathbb{N}\\[1mm]\hline\\[-4mm]
		{\sf R} & =\{1,\ldots, n\}\\[-1mm]
		{\sf T} & =\{1,\ldots, n\}\\[-1mm]
		{\sf P} & =\{1,\ldots, k\}\\
		{\sf I} & =\{(i,i)\in{\sf R}\times{\sf T} \mid i\in\{1,\ldots,n\}\}\\[1mm]\hline\\[-4mm]
		& {\sf var} \quad r:{\sf R},\; t,t':{\sf T},\; p,p':{\sf P}\quad\\[1mm]
	 \hline\\[-4mm]
	 {\sf F}:&\ {\sf P}\rightarrow\pom{\sf R\times \sf P}\\
	 p & \mapsto\{(r,p)\with r\in{\sf R}\} 
	}
\end{tikzpicture}

